K2-Horizon: A Frontier Fleet of Open Source Language Models

We present K2-Horizon, a fleet of six fully open language models, from a 0.9B dense model to a 375B-A23B MoE, built for general-purpose reasoning and agentic work across math and science, software engineering, deep research, office automation, and beyond. The models lead or are competitive with strong open models of their size on agentic and coding benchmarks. On the modeling side, to strengthen reasoning, we introduce Mixture-of-Value Attention (MoVA), applying MoE to attention value projections, and softplus attention gating, a more flexible, theoretically motivated gate. Our 36B-A4B model uses both and nearly matches a 32B dense model trained on the same data, with one-seventh the active parameters. We also introduce Uno, lossless diffusion adapters that speed up decoding by up to 2.2x without a separate draft model. Our release follows the LLM360 definition of open source for transparency and reproducibility: the full development history, including intermediate checkpoints from every training stage, pre-training data, training logs, and all training, evaluation, and infrastructure code, notably our production-scale xLLM framework for dense and MoE training and the RL360 reinforcement-learning stack. Beyond the data itself, we release and document in detail every pipeline that built it, the part of model development that open releases most rarely disclose. These pipelines produced roughly 10T synthetic pre-training tokens, showing that synthetic data can be a major ingredient of pre-training at scale. Four of the models share one 22T-token pre-training corpus and recipe, revealing consistent scaling behavior and enabling controlled studies of scale and sparsity. All artifacts are available at https://ifm.ai/k2/

==> (inline-0) <==
\begin{tabular}{@{}>{\centering\arraybackslash}p{\dimexpr(\linewidth-5pt)/6\relax}!{\color{white}\vrule width 1pt}>{\centering\arraybackslash}p{\dimexpr(\linewidth-5pt)/6\relax}!{\color{white}\vrule width 1pt}>{\centering\arraybackslash}p{\dimexpr(\linewidth-5pt)/6\relax}!{\color{white}\vrule width 1pt}>{\centering\arraybackslash}p{\dimexpr(\linewidth-5pt)/6\relax}!{\color{white}\vrule width 1pt}>{\centering\arraybackslash}p{\dimexpr(\linewidth-5pt)/6\relax}!{\color{white}\vrule width 1pt}>{\centering\arraybackslash}p{\dimexpr(\linewidth-5pt)/6\relax}@{}}
{\sffamily\bfseries\Large 6}\par\vspace{1pt}{\sffamily\footnotesize\color{ifmmedgray}models} & {\sffamily\bfseries\Large 380}\par\vspace{1pt}{\sffamily\footnotesize\color{ifmmedgray}checkpoints} & {\sffamily\bfseries\Large 23}\par\vspace{1pt}{\sffamily\footnotesize\color{ifmmedgray}quantized builds} & {\sffamily\bfseries\Large 21.6\,TB}\par\vspace{1pt}{\sffamily\footnotesize\color{ifmmedgray}training data} & {\sffamily\bfseries\Large 58}\par\vspace{1pt}{\sffamily\footnotesize\color{ifmmedgray}training runs} & {\sffamily\bfseries\Large 17}\par\vspace{1pt}{\sffamily\footnotesize\color{ifmmedgray}code repositories} \\
\end{tabular}
\begin{tabular*}{\linewidth}{@{}>{\raggedright\arraybackslash}p{0.16\linewidth}@{\extracolsep{\fill}}*{6}{>{\raggedright\arraybackslash}p{\ckcol}}@{}}
\toprule
\textbf{K2-Horizon} & \textbf{375B-A23B} & \textbf{36B-A4B} & \textbf{32B} & \textbf{7B} & \textbf{3.7B} & \textbf{0.9B} \\[-2pt]
{\footnotesize\color{ifmmedgray}Architecture} & {\footnotesize\color{ifmmedgray}MoE} & {\footnotesize\color{ifmmedgray}MoE, MoVA} & {\footnotesize\color{ifmmedgray}Dense} & {\footnotesize\color{ifmmedgray}Dense} & {\footnotesize\color{ifmmedgray}Dense} & {\footnotesize\color{ifmmedgray}Dense} \\
\midrule
\huggingface Final weights & \href{https://huggingface.co/IFM/K2-Horizon-375B-A23B}{758\,GB} & \href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B}{75\,GB} & \href{https://huggingface.co/IFM/K2-Horizon-32B}{70\,GB} & \href{https://huggingface.co/IFM/K2-Horizon-7B}{18\,GB} & \href{https://huggingface.co/IFM/K2-Horizon-3.7B}{10\,GB} & \href{https://huggingface.co/IFM/K2-Horizon-0.9B}{2.2\,GB} \\
\huggingface Checkpoints & \href{https://huggingface.co/IFM/K2-Horizon-375B-A23B\#checkpoint-inventory}{68 tags} & \href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B\#checkpoint-inventory}{69 tags} & \href{https://huggingface.co/IFM/K2-Horizon-32B\#checkpoint-inventory}{69 tags} & \href{https://huggingface.co/IFM/K2-Horizon-7B\#checkpoint-inventory}{70 tags} & \href{https://huggingface.co/IFM/K2-Horizon-3.7B\#checkpoint-inventory}{68 tags} & \href{https://huggingface.co/IFM/K2-Horizon-0.9B\#checkpoint-inventory}{36 tags} \\
\multicolumn{1}{@{}l}{} & \mbox{\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph1_20000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph1_40000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph1_60000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph1_80000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph1_100000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph1_120000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph1_140000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph1_160000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph1_180000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph1_200000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph1_211000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph2_20000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph2_40000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph2_60000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph2_80000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph2_100000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph2_120000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph2_140000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph2_160000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph2_180000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph2_200000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph2_220000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/pretrain_ph2_240000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_1_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_1_10000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_1_15000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_1_20000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_1_25000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_1_30000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_1_32500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_2_2500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_2_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_2_7500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_2_10000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_2_12500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_2_15000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_3_500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_3_1000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_3_1500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_3_2000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_3_2500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_3_3000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_3_3500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_4_1000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_4_2000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_4_3000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_4_4000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_4_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/mid_4_6000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/rl_reasoning}{\textcolor{lc-expert}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/rl_search}{\textcolor{lc-expert}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/rl_knowledge_work}{\textcolor{lc-expert}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/rl_tool-use}{\textcolor{lc-expert}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/rl_if}{\textcolor{lc-expert}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/rl_merged}{\textcolor{lc-ink}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/sft_1_600}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/sft_1_1200}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/sft_1_1800}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/sft_1_2400}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/sft_2_1000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/sft_2_2000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/sft_2_3000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/sft_2_4000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/sft_2_5000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/sft_2_6000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/sft_3_500}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/sft_3_1000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-375B-A23B/tree/sft_3_1500}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}} & \mbox{\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/pretrain_100000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/pretrain_200000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/pretrain_300000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/pretrain_400000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/pretrain_500000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/pretrain_600000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/pretrain_700000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/pretrain_800000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/pretrain_900000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/pretrain_1000000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/pretrain_1100000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_1_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_1_10000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_1_15000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_1_20000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_1_25000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_1_30000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_1_35000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_1_40000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_1_45000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_1_50000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_1_55000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_2_2500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_2_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_2_7500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_2_10000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_2_12500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_2_15000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_2_17500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_2_20000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_2_22500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_2_25000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_3_500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_3_1000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_3_1500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_3_2000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_3_2500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_3_3000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_3_3500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_3_4000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_3_4500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_3_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_3_5500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_4_1000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_4_2000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_4_3000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_4_4000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_4_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_4_6000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_4_7000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_4_8000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_4_9000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/mid_4_10000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/sft_1_1000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/sft_1_2000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/sft_1_3000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/sft_1_4000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/sft_1_5000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/sft_1_6000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/sft_1_7000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/sft_1_8000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/sft_1_9000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/sft_1_10000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/sft_1_11000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/sft_2_500}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/sft_2_1000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/sft_2_1500}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/sft_2_2000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B/tree/sft_2_2500}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}} & \mbox{\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/pretrain_100000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/pretrain_200000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/pretrain_300000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/pretrain_400000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/pretrain_500000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/pretrain_600000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/pretrain_700000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/pretrain_800000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/pretrain_900000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/pretrain_1000000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/pretrain_1100000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_1_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_1_10000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_1_15000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_1_20000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_1_25000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_1_30000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_1_35000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_1_40000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_1_45000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_1_50000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_1_55000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_2_2500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_2_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_2_7500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_2_10000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_2_12500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_2_15000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_2_17500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_2_20000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_2_22500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_2_25000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_3_500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_3_1000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_3_1500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_3_2000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_3_2500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_3_3000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_3_3500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_3_4000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_3_4500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_3_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_3_5500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_4_1000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_4_2000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_4_3000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_4_4000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_4_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_4_6000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_4_7000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_4_8000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_4_9000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/mid_4_10000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/sft_1_1000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/sft_1_2000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/sft_1_3000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/sft_1_4000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/sft_1_5000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/sft_1_6000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/sft_1_7000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/sft_1_8000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/sft_1_9000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/sft_1_10000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/sft_1_11000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/sft_2_500}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/sft_2_1000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/sft_2_1500}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/sft_2_2000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-32B/tree/sft_2_2500}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}} & \mbox{\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/pretrain_100000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/pretrain_200000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/pretrain_300000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/pretrain_400000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/pretrain_500000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/pretrain_600000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/pretrain_700000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/pretrain_800000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/pretrain_900000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/pretrain_1000000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/pretrain_1100000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_1_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_1_10000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_1_15000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_1_20000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_1_25000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_1_30000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_1_35000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_1_40000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_1_45000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_1_50000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_1_55000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_2_2500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_2_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_2_7500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_2_10000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_2_12500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_2_15000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_2_17500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_2_20000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_2_22500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_2_25000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_3_500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_3_1000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_3_1500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_3_2000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_3_2500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_3_3000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_3_3500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_3_4000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_3_4500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_3_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_3_5500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_4_1000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_4_2000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_4_3000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_4_4000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_4_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_4_6000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_4_7000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_4_8000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_4_9000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/mid_4_10000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/rl_math}{\textcolor{lc-math}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/rl_code1}{\textcolor{lc-code}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/rl_code2}{\textcolor{lc-code}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/rl_search}{\textcolor{lc-expert}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/rl_tool-use}{\textcolor{lc-expert}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/rl_merged}{\textcolor{lc-ink}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/sft_1_2000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/sft_1_4000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/sft_1_6000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/sft_1_8000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/sft_1_10000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/sft_2_500}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/sft_2_1000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/sft_2_1500}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/sft_2_2000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/sft_2_2500}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-7B/tree/anti_doom_loop_verified}{\textcolor{lc-gray}{\rule{\ckw}{\ckh}}}\hspace{\ckg}} & \mbox{\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/pretrain_100000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/pretrain_200000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/pretrain_300000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/pretrain_400000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/pretrain_500000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/pretrain_600000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/pretrain_700000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/pretrain_800000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/pretrain_900000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/pretrain_1000000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/pretrain_1100000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_1_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_1_10000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_1_15000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_1_20000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_1_25000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_1_30000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_1_35000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_1_40000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_1_45000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_1_50000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_1_55000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_2_2500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_2_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_2_7500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_2_10000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_2_12500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_2_15000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_2_17500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_2_20000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_2_22500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_2_25000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_3_500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_3_1000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_3_1500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_3_2000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_3_2500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_3_3000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_3_3500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_3_4000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_3_4500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_3_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_3_5500}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_4_1000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_4_2000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_4_3000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_4_4000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_4_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_4_6000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_4_7000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_4_8000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_4_9000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/mid_4_10000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/rl_math}{\textcolor{lc-math}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/rl_code}{\textcolor{lc-code}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/rl_stemcode}{\textcolor{lc-code}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/rl_merged}{\textcolor{lc-ink}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/sft_1_2000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/sft_1_4000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/sft_1_6000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/sft_1_8000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/sft_1_10000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/sft_2_500}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/sft_2_1000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/sft_2_1500}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/sft_2_2000}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/sft_2_2500}{\textcolor{lc-sft}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-3.7B/tree/anti_doom_loop_verified}{\textcolor{lc-gray}{\rule{\ckw}{\ckh}}}\hspace{\ckg}} & \mbox{\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/pretrain_500000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/pretrain_510000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/pretrain_520000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/pretrain_530000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/pretrain_540000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/pretrain_550000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/pretrain_560000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/pretrain_570000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/pretrain_580000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/pretrain_590000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/pretrain_600000}{\textcolor{lc-pre}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/mid_1_50000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/mid_1_55000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/mid_1_60000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/mid_1_65000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/mid_1_70000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/mid_1_75000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/mid_2_5000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/mid_2_10000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/mid_2_15000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/mid_2_20000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/mid_2_25000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/mid_2_30000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/mid_2_35000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/mid_2_40000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/mid_2_45000}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/mid_2_47684}{\textcolor{lc-mid}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/rl_math1}{\textcolor{lc-math}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/rl_code1}{\textcolor{lc-code}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/rl_math2a}{\textcolor{lc-math}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/rl_math2b}{\textcolor{lc-math}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/rl_code2}{\textcolor{lc-code}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/rl_if}{\textcolor{lc-expert}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/rl_stem}{\textcolor{lc-expert}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/rl_rl-merged}{\textcolor{lc-ink}{\rule{\ckw}{\ckh}}}\hspace{\ckg}%
\hspace{0.9pt}%
\href{https://huggingface.co/IFM/K2-Horizon-0.9B/tree/rl-mopd_249}{\textcolor{lc-mopd}{\rule{\ckw}{\ckh}}}\hspace{\ckg}} \\[1pt]
\wandb Training logs & \href{https://forge.coreweave.com/wandb/llm360/K2-Horizon-375B}{8 runs} & \href{https://forge.coreweave.com/wandb/llm360/K2-Horizon-36B}{7 runs} & \href{https://forge.coreweave.com/wandb/llm360/K2-Horizon-32B}{7 runs} & \href{https://forge.coreweave.com/wandb/llm360/K2-Horizon-7B}{14 runs} & \href{https://forge.coreweave.com/wandb/llm360/K2-Horizon-3.7B}{11 runs} & \href{https://forge.coreweave.com/wandb/llm360/K2-Horizon-0.9B}{11 runs} \\
\huggingface FP8, NVFP4 & \href{https://huggingface.co/IFM/K2-Horizon-375B-A23B-FP8}{FP8}, \href{https://huggingface.co/IFM/K2-Horizon-375B-A23B-NVFP4}{NVFP4} & \href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B-FP8}{FP8} & \href{https://huggingface.co/IFM/K2-Horizon-32B-FP8}{FP8}, \href{https://huggingface.co/IFM/K2-Horizon-32B-NVFP4}{NVFP4} & \href{https://huggingface.co/IFM/K2-Horizon-7B-FP8}{FP8} & \textcolor{dimrule}{--} & \textcolor{dimrule}{--} \\
\huggingface GGUF & \textcolor{dimrule}{--} & \href{https://huggingface.co/IFM/K2-Horizon-MoVA-36B-A4B-GGUF}{6 quants} & \href{https://huggingface.co/IFM/K2-Horizon-32B-GGUF}{6 quants} & \href{https://huggingface.co/IFM/K2-Horizon-7B-GGUF}{6 quants} & \href{https://huggingface.co/IFM/K2-Horizon-3.7B-GGUF}{6 quants} & \href{https://huggingface.co/IFM/K2-Horizon-0.9B-GGUF}{6 quants} \\
\huggingface MLX & \textcolor{dimrule}{--} & \href{https://huggingface.co/mlx-community/K2-Horizon-MoVA-36B-A4B-bf16}{bf16}, \href{https://huggingface.co/mlx-community/K2-Horizon-MoVA-36B-A4B-8bit}{8}, \href{https://huggingface.co/mlx-community/K2-Horizon-MoVA-36B-A4B-4bit}{4-bit} & \textcolor{dimrule}{--} & \href{https://huggingface.co/mlx-community/K2-Horizon-7B-bf16}{bf16}, \href{https://huggingface.co/mlx-community/K2-Horizon-7B-8bit}{8}, \href{https://huggingface.co/mlx-community/K2-Horizon-7B-4bit}{4-bit} & \href{https://huggingface.co/mlx-community/K2-Horizon-3.7B-bf16}{bf16}, \href{https://huggingface.co/mlx-community/K2-Horizon-3.7B-8bit}{8}, \href{https://huggingface.co/mlx-community/K2-Horizon-3.7B-4bit}{4-bit} & \href{https://huggingface.co/mlx-community/K2-Horizon-0.9B-bf16}{bf16}, \href{https://huggingface.co/mlx-community/K2-Horizon-0.9B-8bit}{8}, \href{https://huggingface.co/mlx-community/K2-Horizon-0.9B-4bit}{4-bit} \\
\huggingface Uno adapter & \textcolor{dimrule}{--} & \textcolor{dimrule}{--} & \textcolor{dimrule}{--} & \href{https://huggingface.co/IFM/K2-Horizon-7B-Uno}{Uno} & \textcolor{dimrule}{--} & \href{https://huggingface.co/IFM/K2-Horizon-0.9B-Uno}{Uno} \\
\bottomrule
\end{tabular*}
